Learning Interpolations between Boltzmann Densities

We introduce a training objective for continuous normalizing flows that can be used in the absence of samples but in the presence of an energy function. Our method relies on either a prescribed or a learnt interpolation $f_t$ of energy functions between the target energy $f_1$ and the energy function of a generalized Gaussian $f_0(x) = ||x/\sigma||_p^p$. The interpolation of energy functions induces an interpolation of Boltzmann densities $p_t \propto e^{-f_t}$ and we aim to find a time-dependent vector field $V_t$ that transports samples along the family $p_t$ of densities. The condition of transporting samples along the family $p_t$ is equivalent to satisfying the continuity equation with $V_t$ and $p_t = Z_t^{-1}e^{-f_t}$. Consequently, we optimize $V_t$ and $f_t$ to satisfy this partial differential equation. We experimentally compare the proposed training objective to the reverse KL-divergence on Gaussian mixtures and on the Boltzmann density of a quantum mechanical particle in a double-well potential.

==> figures/unnormalised_densitySpace.tex <==


\tdplotsetmaincoords{70}{-25}
\begin{tikzpicture}[scale=2,tdplot_main_coords]
  
  
  % AXES
  \coordinate (O) at (0,0,0);

    \draw[dashdotted,color=black!20,fill=orange!15, variable=\t,domain=0:1,samples=500] 
    plot ({1.3*sin(\t*2*pi r*4)+.5},{1.8*cos(\t*2*pi r*4)+.6},{0})
    -- cycle;
    \node at (.2,-.3,0){\tiny\color{orange}$\log Z = 0$};
    \draw[thin,opacity=.7,->] (1.6,-.2,0) -- (1.6,-.2,1) node[anchor=south]{\tiny$\log Z$};


  
\draw [opacity=0.1,variable=\t,domain=0:1,samples=101]plot
  (
  {.8+(\t)*(.19-.8) + (1-(\t))*(\t)*(sin(800*(\t*.7))},
  {-.05+(\t)*(.74+.05)+ (1-(\t*.7))*(\t*.7)*3},
  {0}
  );

\draw [blue,variable=\t,domain=0:1,samples=101]plot
  (
  {.8+(\t)*(.19-.8) + (1-(\t))*(\t)*(sin(800*(\t*.7))},
  {-.05+(\t)*(.74+.05)+ (1-(\t*.7))*(\t*.7)*3},
  %{.3 + (\t)*(.8-.3)+ (1-\t)*(\t)}
  { (\t)*(.8)+ (1-\t)*(\t)}
  );

    \draw[dotted,thick] (.19,1.36,0) -- (.19,1.36,0.8);
    \fill(.19,1.36,0) circle (.5pt)node[anchor=east] {\scalebox{1.2}{\tiny$e^{-f_1}/Z_1$}};
    \fill(.19,1.36,0.8)[red] circle (1pt)node[anchor=east] {\color{black}\scalebox{1.2}{\tiny$e^{-f_1}$}};
    

    % \draw[dotted] (.8,-.05,0) -- (.8,-.05,0.3);
    % \fill(.8,-.05,0) circle (.5pt)node[anchor=west] {\scalebox{1.2}{\tiny$e^{-f_0}/Z_0$}};
    % \fill(.8,-.05,0.3)[color={rgb:red,13;green,55;blue,13}] circle (1pt)node[anchor=west] {\color{black}\scalebox{1.2}{\tiny$e^{-f_0}$}};


    \fill(.8,-.05,0) [color={rgb:red,13;green,55;blue,13}] circle (1pt)node[anchor=west] {\color{black}\scalebox{1.2}{\tiny$e^{-f_0}/Z_0$}};


            
  % VECTORS
  % \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
  % \draw[vector,red] (O)  -- (P) node[above right=-2] {P};
  % \draw[dashed,myred]   (O)  -- (Pxy);
  % \draw[dashed,myred]   (P)  -- (Pxy);
  % \draw[dashed,myred]   (Py) -- (Pxy);
  
  % % ARCS
  % \tdplotdrawarc[->]{(O)}{0.2}{0}{\phivec}
  %   {anchor=north}{$\phi$}
  % \tdplotsetthetaplanecoords{\phivec}
  % \tdplotdrawarc[->,tdplot_rotated_coords]{(0,0,0)}{0.4}{0}{\thetavec}
  %   {anchor=south west}{\hspace{-1mm}$\theta$}

\end{tikzpicture}
